How To Discover Short, Shorter, and the Shortest Proofs of Unsatisfiability: A Branch-and-Bound Approach for Resolution Proof Length Minimization

Modern software for propositional satisfiability problems gives a powerful automated reasoning toolkit, capable of outputting not only a satisfiable/unsatisfiable signal but also a justification of unsatisfiability in the form of resolution proof (or a more expressive proof), which is commonly used for verification purposes. Empirically, modern SAT solvers produce relatively short proofs, however, there are no inherent guarantees that these proofs cannot be significantly reduced. This paper proposes a novel branch-and-bound algorithm for finding the shortest resolution proofs; to this end, we introduce a layer list representation of proofs that groups clauses by their level of indirection. As we show, this representation breaks all permutational symmetries, thereby improving upon the state-of-the-art symmetry-breaking and informing the design of a novel workflow for proof minimization. In addition to that, we design pruning procedures that reason on proof length lower bound, clause subsumption, and dominance. Our experiments suggest that the proofs from state-of-the-art solvers could be shortened by 30-60% on the instances from SAT Competition 2002 and by 25-50% on small synthetic formulas. When treated as an algorithm for finding the shortest proof, our approach solves twice as many instances as the previous work based on SAT solving and reduces the time to optimality by orders of magnitude for the instances solved by both approaches.

==> branching-commit.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=prevbox]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};

    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};

    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);
    
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    
    \draw[style = dashed, fill=black!8, fill opacity=0.5, rounded corners=1ex] ($(prevbox.south west) - (2mm,2mm)$)
    rectangle ($(prevbox.north east) + (2mm,2mm)$);
    \node (prev) at ($(prevbox.north east) + (-8mm,5mm)$) {\( \texttt{Previous}[\mathcal{P}] \)};
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);
    
    \begin{scope}[local bounding box=currbox]
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    rectangle ($(currbox.north east) + (2mm,2mm)$);
    \node (curr) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};
    \end{scope}
    
    \path (9) edge (11);
    \path (r2) edge (11);

    \begin{scope}[local bounding box=forgottenbox]
    \node[state] (f1) at ($(prevbox.south west) + (7mm,-7mm)$) {\( \{ y \} \)};
    \node[state] (f2) [right =of f1] {\( \{ x, t \} \)};
    \draw[style = dotted, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(forgottenbox.south west) - (2mm,2mm)$)
    rectangle ($(forgottenbox.north east) + (2mm,2mm)$);
    \node (forg) at ($(forgottenbox.north east) + (12mm,-5mm)$) {\( \texttt{Forgotten}[\mathcal{P}] \)};
    \end{scope}
\end{tikzpicture}


==> branching-xt.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=prevbox]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};

    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};

    \draw[style = dashed, fill=black!8, fill opacity=0.5, rounded corners=1ex] ($(prevbox.south west) - (2mm,2mm)$)
    rectangle ($(prevbox.north east) + (2mm,2mm)$);
    \node (prev) at ($(prevbox.north east) + (-8mm,5mm)$) {\( \texttt{Previous}[\mathcal{P}] \)};
    \end{scope}
    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);
    
    \begin{scope}[local bounding box=currbox]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    
    \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    rectangle ($(currbox.north east) + (2mm,2mm)$);
    \node (curr) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=nextbox]
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \node[state] (12) [below =of 9] {\( \{ x, t \} \)};
    \draw[style = dotted, fill=black!8, fill opacity=0.2, rounded corners=1ex] ($(nextbox.south west) - (2mm,2mm)$)
    rectangle ($(nextbox.north east) + (2mm,2mm)$);
    \node (next) at ($(nextbox.north west) + (-10mm,-5mm)$) {\( \texttt{Next}[\mathcal{P}] \)};
    \end{scope}
    
    \path (9) edge (11);
    \path (r2) edge (11);
    \path (8) edge (12);
    \path (r3) edge (12);

    \begin{scope}[local bounding box=forgottenbox]
    \node[state] (f1) at ($(prevbox.south west) + (7mm,-20mm)$) {\( \{ y \} \)};
    \draw[style = dotted, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(forgottenbox.south west) - (2mm,2mm)$)
    rectangle ($(forgottenbox.north east) + (2mm,2mm)$);
    \node (forg) at ($(forgottenbox.north east) + (12mm,-5mm)$) {\( \texttt{Forgotten}[\mathcal{P}] \)};
    \end{scope}
\end{tikzpicture}


==> branching-y.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=prevbox]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};

    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};

    \draw[style = dashed, fill=black!8, fill opacity=0.5, rounded corners=1ex] ($(prevbox.south west) - (2mm,2mm)$)
    rectangle ($(prevbox.north east) + (2mm,2mm)$);
    \node (prev) at ($(prevbox.north east) + (-8mm,5mm)$) {\( \texttt{Previous}[\mathcal{P}] \)};
    \end{scope}
    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);
    
    \begin{scope}[local bounding box=currbox]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    
    \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    rectangle ($(currbox.north east) + (2mm,2mm)$);
    \node (curr) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=nextbox]
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \node[state] (12) [below left =of 8] {\( \{ y \} \)};
    \draw[style = dotted, fill=black!8, fill opacity=0.2, rounded corners=1ex] ($(nextbox.south west) - (2mm,2mm)$)
    rectangle ($(nextbox.north east) + (2mm,2mm)$);
    \node (next) at ($(nextbox.north west) + (-10mm,-5mm)$) {\( \texttt{Next}[\mathcal{P}] \)};
    \end{scope}
    
    \path (9) edge (11);
    \path (r2) edge (11);
    \path (8) edge (12);
    \path (r1) edge (12);
\end{tikzpicture}


==> dag-bot.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=l1box]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};
    \draw[style = dotted] ($(l1box.south west) - (2mm,2mm)$)
    rectangle ($(l1box.north east) + (2mm,2mm)$);
    \end{scope}

    \begin{scope}[local bounding box=l2box]
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};
    \draw[style = dotted] ($(l2box.south west) - (2mm,2mm)$)
    rectangle ($(l2box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (2) edge (7);
    \path (3) edge (7);

    \begin{scope}[local bounding box=l2pbox]
    \node[state] (6) [below left =of 7] {\( \{ y, z, t \} \)};
    \draw[style = dotted] ($(l2pbox.south west) - (2mm,2mm)$)
    rectangle ($(l2pbox.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (1) edge (6);
    \path (7) edge (6);

    \begin{scope}[local bounding box=l3box]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    \draw[style = dotted] ($(l3box.south west) - (2mm,2mm)$)
    rectangle ($(l3box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=l3box]
    \node[state] (10) [below left =of 8] {\( \{ y \} \)};
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \draw[style = dotted] ($(l3box.south west) - (2mm,2mm)$)
    rectangle ($(l3box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (8) edge (10);
    \path (r1) edge (10);
    \path (9) edge (11);
    \path (r2) edge (11);

    \begin{scope}[local bounding box=l4box]
    \node[state] (12) [below right =of 11] {\( \{ \bar{y} \} \)};
    \draw[style = dotted] ($(l4box.south west) - (2mm,2mm)$)
    rectangle ($(l4box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (11) edge (12);
    \path (r3) edge (12);

    \begin{scope}[local bounding box=l5box]
    \node[state] (13) [below =of 12] {\( \bot \)};
    \draw[style = dotted] ($(l5box.south west) - (2mm,2mm)$)
    rectangle ($(l5box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (12) edge (13);
    \path (10) edge (13);
\end{tikzpicture}


==> dag-top.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=l1box]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};
    \draw[style = dotted] ($(l1box.south west) - (2mm,2mm)$)
    rectangle ($(l1box.north east) + (2mm,2mm)$);
    \end{scope}

    \begin{scope}[local bounding box=l2box]
    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};
    \draw[style = dotted] ($(l2box.south west) - (2mm,2mm)$)
    rectangle ($(l2box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);

    \begin{scope}[local bounding box=l3box]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    \draw[style = dotted] ($(l3box.south west) - (2mm,2mm)$)
    rectangle ($(l3box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=l3box]
    \node[state] (10) [below left =of 8] {\( \{ y \} \)};
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \draw[style = dotted] ($(l3box.south west) - (2mm,2mm)$)
    rectangle ($(l3box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (8) edge (10);
    \path (r1) edge (10);
    \path (9) edge (11);
    \path (r2) edge (11);

    \begin{scope}[local bounding box=l4box]
    \node[state] (12) [below right =of 11] {\( \{ \bar{y} \} \)};
    \draw[style = dotted] ($(l4box.south west) - (2mm,2mm)$)
    rectangle ($(l4box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (11) edge (12);
    \path (r3) edge (12);

    \begin{scope}[local bounding box=l5box]
    \node[state] (13) [below =of 12] {\( \bot \)};
    \draw[style = dotted] ($(l5box.south west) - (2mm,2mm)$)
    rectangle ($(l5box.north east) + (2mm,2mm)$);
    \end{scope}
    
    \path (12) edge (13);
    \path (10) edge (13);
\end{tikzpicture}


==> frontier.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=prevbox]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[frontier-state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[frontier-state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[frontier-state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};

    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};
    % \end{scope}
    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);
    
    % \begin{scope}[local bounding box=currbox]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    
    % \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    % rectangle ($(currbox.north east) + (2mm,2mm)$);
    % \node (curr) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};

    \draw[style = dashed, fill=black!8, fill opacity=0.5, rounded corners=1ex] ($(prevbox.south west) - (2mm,2mm)$)
    rectangle ($(prevbox.north east) + (2mm,2mm)$);
    \node (prev) at ($(prevbox.north east) + (-8mm,5mm)$) {\( \texttt{Previous}[\mathcal{P}] \)};
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=currbox]
    \node[frontier-state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \node[frontier-state] (12) [below left =of 8] {\( \{ y \} \)};
    \node[frontier-state] (13) [below =of 9] {\( \{ x, t \} \)};
    \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    rectangle ($(currbox.north east) + (2mm,2mm)$);
    \node (next) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};
    \end{scope}
    
    \path (9) edge (11);
    \path (r2) edge (11);
    \path (8) edge (12);
    \path (r1) edge (12);
    \path (8) edge (13);
    \path (r3) edge (13);
\end{tikzpicture}


==> subproblem.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=prevbox]
    \node[state] (1) at (0,0) {\( \{x, y, z, t \}\)};
    \node[state] (r1) [left =of 1] {\( \big\{ y, \bar{t} \big\}\)};
    \node[state] (2) [right =of 1] {\( \{ \bar{x}, y \}\)};
    \node[state] (3) [right =of 2] {\( \{ \bar{y}, z \}\)};
    \node[state] (4) [right =of 3] {\( \{ \bar{z}, t \}\)};
    \node[state] (r2) [right =of 4] {\( \big\{ \bar{x}, \bar{t} \big\}\)};
    \node[state] (r3) [right =of r2] {\( \{ x, \bar{y} \}\)};

    \node[state] (6) [below =of 2] {\( \{ y, z, t \} \)};
    \node[state] (7) [below right =of 2] {\( \{ \bar{x}, z \} \)};

    \draw[style = dashed, fill=black!8, fill opacity=0.5, rounded corners=1ex] ($(prevbox.south west) - (2mm,2mm)$)
    rectangle ($(prevbox.north east) + (2mm,2mm)$);
    \node (prev) at ($(prevbox.north east) + (-8mm,5mm)$) {\( \texttt{Previous}[\mathcal{P}] \)};
    \end{scope}
    
    \path (1) edge (6);
    \path (2) edge (6);
    \path (2) edge (7);
    \path (3) edge (7);
    
    \begin{scope}[local bounding box=currbox]
    \node[state] (8) [below right =of 6] {\( \{ y, t \} \)};
    \node[state] (9) [right =of 8] {\( \{ \bar{x}, t \} \)};
    
    \draw[style = dashed, fill=black!8, fill opacity=0.3, rounded corners=1ex] ($(currbox.south west) - (2mm,2mm)$)
    rectangle ($(currbox.north east) + (2mm,2mm)$);
    \node (curr) at ($(currbox.north west) + (-10mm,-5mm)$) {\( \texttt{Current}[\mathcal{P}] \)};
    \end{scope}
    
    \path (6) edge (8);
    \path (4) edge (8);
    \path (7) edge (9);
    \path (4) edge (9);

    \begin{scope}[local bounding box=nextbox]
    \node[state] (11) [below right =of 9] {\( \{ \bar{x} \} \)};
    \draw[style = dotted, fill=black!8, fill opacity=0.2, rounded corners=1ex] ($(nextbox.south west) - (2mm,2mm)$)
    rectangle ($(nextbox.north east) + (2mm,2mm)$);
    \node (next) at ($(nextbox.north west) + (-10mm,-5mm)$) {\( \texttt{Next}[\mathcal{P}] \)};
    \end{scope}
    
    \path (9) edge (11);
    \path (r2) edge (11);
\end{tikzpicture}


==> svg-inkscape/bnb-time-clauses-nonzero_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bnb-time-clauses-nonzero_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bnb-time-clauses-nonzero_svg-tex.pdf}}%
    \put(0.05147222,0.12177777){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08255555,0.13447223){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.05763889,0.19322222){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08872222,0.20591668){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05763889,0.26491667){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08872222,0.27761112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.05763889,0.33638888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08872222,0.34908333){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.05763889,0.40797223){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08872222,0.42063889){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bnb-time-clauses-nonzero_svg-tex.pdf}}%
    \put(0.14055555,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.18594445,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.23133333,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.27672223,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.32211111,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.36750001,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.41288889,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.45827777,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.50366669,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.54905557,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.59444444,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19\end{tabular}}}}%
    \put(0.63983332,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.6852222,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.73061108,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22\end{tabular}}}}%
    \put(0.77599996,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.82138892,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.8667778,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.91216668,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0.95755556,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0.54905557,0.02158335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Formula size\end{tabular}}}}%
    \put(0.0375,0.28197222){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time to solve with branch-and-bound, s\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bnb-time-clauses-nonzero_svg-tex.pdf}}%
    \put(0.21808334,0.53441666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gap to MUS bound\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bnb-time-clauses-nonzero_svg-tex.pdf}}%
    \put(0.58249999,0.53663889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.67649998,0.53663889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.77047221,0.53663889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.86444448,0.53663889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bnb-time-clauses-zero_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bnb-time-clauses-zero_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bnb-time-clauses-zero_svg-tex.pdf}}%
    \put(0.05147222,0.14394446){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08255555,0.15663889){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.5\end{tabular}}}}%
    \put(0.06777778,0.25816667){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.09886111,0.27086112){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.05147222,0.37227777){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08255555,0.38497221){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.07397222,0.48652778){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10505555,0.49919444){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bnb-time-clauses-zero_svg-tex.pdf}}%
    \put(0.15783333,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.20480556,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.25180556,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.29877777,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.34577779,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.39275,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.43974999,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.48672223,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.53372222,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.58069445,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.62769445,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.67466668,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19\end{tabular}}}}%
    \put(0.72166663,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.76863887,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.8156389,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22\end{tabular}}}}%
    \put(0.86261113,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.90961109,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.95658332,0.05655556){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.55719443,0.02158335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Formula size\end{tabular}}}}%
    \put(0.0375,0.33641667){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time to solve with branch-and-bound, s\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bnb-time-gap_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bnb-time-gap_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bnb-time-gap_svg-tex.pdf}}%
    \put(0.067,0.14347221){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.067,0.23747224){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.067,0.33147223){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.067,0.42547222){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.067,0.51947222){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bnb-time-gap_svg-tex.pdf}}%
    \put(0.20763889,0.05713891){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.23872223,0.06983333){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.36797223,0.05688888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.39905557,0.06958334){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.52522223,0.05713891){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.55630557,0.06983333){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.68247223,0.05688888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.71352776,0.06958334){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.83969447,0.05688888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.87077781,0.06958334){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.53274998,0.02158335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time to solve with branch-and-bound, s\end{tabular}}}}%
    \put(0.0375,0.34038889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gap to MUS bound\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/cadical-vs-optimal_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cadical-vs-optimal_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cadical-vs-optimal_svg-tex.pdf}}%
    \put(0.65935186,0.64060186){\color[rgb]{0,0,0.50196078}\rotatebox{45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimal proof length\end{tabular}}}}}%
    \put(0.16347223,0.31046295){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16347223,0.96740737){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.16347222,1.62430558){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.16347222,2.28125){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cadical-vs-optimal_svg-tex.pdf}}%
    \put(0.1862963,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3176852,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.44907407,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.58046295,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.71185183,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.84324074,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.97462965,0.27277784){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.58046297,0.21449068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimal proof length\end{tabular}}}}%
    \put(0.0625,1.31069444){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Proof length from CaDiCaL\end{tabular}}}}}%
    \put(0.22296296,2.09606481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Formula size\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cadical-vs-optimal_svg-tex.pdf}}%
    \put(0.32833332,1.73384257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.32833332,1.85541669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.32833332,1.97694443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/length-scatter_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'length-scatter_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{length-scatter_svg-tex.pdf}}%
    \put(0.06434028,0.18885416){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.20472225){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06434028,0.33906248){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.35493056){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.06434028,0.48937501){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.50524304){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.06434028,0.63986111){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.65572916){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.06434028,0.79020834){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.80607639){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.06434028,0.94041667){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10319444,0.95625){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{length-scatter_svg-tex.pdf}}%
    \put(0.19086806,0.07142364){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.22972223,0.08729172){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.33927083,0.07111115){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.37812501,0.08697912){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.4876736,0.07111115){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.52652778,0.08697912){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.6360764,0.07142364){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.67493057,0.08729172){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.78447914,0.07142364){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.82333332,0.08729172){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.93288199,0.07111115){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.97173606,0.08697912){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.55743053,0.02697913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Proof length from our approach\end{tabular}}}}%
    \put(0.046875,0.55048611){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CaDiCaL proof length\end{tabular}}}}}%
    \put(0.16861112,0.92826389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Instance class\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{length-scatter_svg-tex.pdf}}%
    \put(0.24763889,0.86413194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3cnf\end{tabular}}}}%
    \put(0.24763889,0.80413194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coloring\end{tabular}}}}%
    \put(0.24763889,0.74413194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}op\end{tabular}}}}%
    \put(0.24763889,0.68413194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parity\end{tabular}}}}%
    \put(0.24763889,0.62413194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}php\end{tabular}}}}%
    \put(0.24763889,0.56413195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smu\end{tabular}}}}%
    \put(0.24763889,0.50413195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsetcard\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ordering_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ordering_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ordering_svg-tex.pdf}}%
    \put(0.20227778,0.19838888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↑ length,\end{tabular}}}}%
    \put(0.20227778,0.17197223){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↑ frequency\end{tabular}}}}%
    \put(0.20227778,0.30691666){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↑ length,\end{tabular}}}}%
    \put(0.20227778,0.28050001){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↓ frequency\end{tabular}}}}%
    \put(0.20227778,0.41544444){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↓ length,\end{tabular}}}}%
    \put(0.20227778,0.38902779){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↑ frequency\end{tabular}}}}%
    \put(0.20227778,0.52394445){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↓ length,\end{tabular}}}}%
    \put(0.20227778,0.49755555){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}↓ frequency\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ordering_svg-tex.pdf}}%
    \put(0.22994444,0.08988889){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.26102778,0.10258331){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.44336111,0.09013888){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.47444445,0.10283335){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.65680555,0.08988889){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.68788889,0.10258331){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.87025002,0.08988889){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.90133336,0.10258331){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.60036112,0.05458332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Relative gap to the virtual best\end{tabular}}}}%
    \put(0.60036114,0.02158335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time to optimality\end{tabular}}}}%
    \put(0.0375,0.35688889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ordering strategy\end{tabular}}}}}%
  \end{picture}%
\endgroup%

